The Factorisation of the t-channel Pole in Quark-Gluon Scattering

By exploring the scattering of specific helicity states in quark-gluon scattering at tree level we show explicitly that the t-channel pole can be described exactly as a contraction of two local currents. Furthermore, we demonstrate that out of eight non-zero helicity possibilities, only two suppressed channels have contributions that are not pure, factorised t-channel poles. We thereby extract a gauge-invariant definition for the t-channel current generated by the scattering of a gluon. This offers a slight improvement in the description of gluon scattering in the framework of arXiv:0908.2786 for the prediction of n-jet rates at hadron colliders.

==> structure.tex <==
\begin{fmffile}{struct}
  \begin{fmfgraph*}(40,50)
    \fmfstraight
    \fmfleft{pb,d3,d4,d8,d9,pa}
    \fmfright{pn,pnm1,b,t,p2,p1}
    \fmflabel{$p_A$}{pa}
    \fmflabel{$p_B$}{pb}
    \fmflabel{$p_1$}{p1}
    \fmflabel{$p_2$}{p2}
    \fmflabel{$p_{n-1}$}{pnm1}
    \fmflabel{$p_n$}{pn}
    \fmf{plain_arrow}{pa,vt,p1}
    \fmf{plain_arrow}{pb,vb,pn}
    \fmffreeze
    \fmf{phantom}{vt,v2,w1,w4,vnm,vb}
    \fmf{zigzag}{vt,v2,w1}
    \fmf{phantom,tension=.45,label=$\begin{array}{c} . \\ .\\ . \end{array}$,label.side=left,l.d=.2w}{w1,w4}
    \fmf{zigzag}{w4,vnm,vb}
    \fmffreeze
    \fmf{curly}{v2,p2}
    \fmfv{label=$V^{\rho_1}(q_{t_1},,q_{t_2})$,l.a=180,l.d=0.1w}{v2}
    \fmf{curly}{vnm,pnm1}
    \fmfv{label=$V^{\rho_{n-2}}(q_{t_{n-2}},,q_{t_{n-1}})$,l.a=180,l.d=0.1w}{vnm}
    \fmfdot{v2,vnm}
    \fmffreeze
    \fmfv{label=$\mu$,l.d=0.1w,l.a=90}{vt}
    \fmfv{label=$\nu$,l.d=0.1w,l.a=-90}{vb}
    \fmfblob{.1w}{vt}
    \fmfblob{.1w}{vb}
  \end{fmfgraph*}
\end{fmffile}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../gluons"
%%% End: 


==> studiags.tex <==
\begin{fmffile}{stu}
  \begin{fmfgraph*}(40,30)
    \fmfleft{pb,pa}
    \fmfright{p2,p1}
    \fmflabel{$p_a$}{pa}
    \fmflabel{$p_1$}{p1}
    \fmflabel{$p_b$}{pb}
    \fmflabel{$p_2$}{p2}
    \fmf{curly}{pb,v}
    \fmf{curly}{v2,p2}
    \fmf{plain_arrow}{pa,v}
    \fmf{plain_arrow}{v2,p1}
    \fmf{plain_arrow,tension=.5}{v,v2}
%    \fmffreeze
%    \fmf{curly}{v,mu}
  \end{fmfgraph*}
  \hspace{1.5cm}
  \begin{fmfgraph*}(30,30)
    \fmfleft{pb,pa}
    \fmfright{p2,p1}
    \fmflabel{$p_a$}{pa}
    \fmflabel{$p_1$}{p1}
    \fmflabel{$p_b$}{pb}
    \fmflabel{$p_2$}{p2}
    \fmf{curly}{pb,v2,p2}
    \fmf{plain_arrow}{pa,v,p1}
    \fmffreeze
    \fmf{curly}{v,v2}
%    \fmf{curly}{v,mu}
  \end{fmfgraph*}
  \hspace{1.5cm}
  \begin{fmfgraph*}(30,30)
    \fmfleft{pb,pa}
    \fmfright{p2,p1}
    \fmflabel{$p_a$}{pa}
    \fmflabel{$p_1$}{p1}
    \fmflabel{$p_b$}{pb}
    \fmflabel{$p_2$}{p2}
    \fmf{phantom}{pb,v2,p2}
    \fmf{phantom}{pa,v,p1}
    \fmffreeze
    \fmf{curly}{pb,v2}
    \fmf{curly}{v,p2}
    \fmf{plain_arrow}{pa,v,v2,p1}
  \end{fmfgraph*}
\end{fmffile}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../gluons"
%%% End: 

